Gravitational redshift from large-scale structure: nonlinearities, antisymmetries, and the dipole

Gravitational redshift imprints a slight asymmetry in the observed clustering of galaxies, producing odd multipoles (e.g. the dipole) in the cross-correlation function. But there are other sources of asymmetry which must also be considered in any model which aims to measure gravitational redshift from large-scale structure. In this work we develop a nonlinear model of the redshift-space correlation function complete down to these subleading, asymmetric effects. In addition to gravitational redshift and the well-known redshift-space distortions, our model, given by a compact nonperturbative formula, also accounts for wide-angle effects (to all orders), lightcone effects, and other kinematic contributions. We compare our model with $N$-body simulations and find good agreement; in particular we find that the observed turnover in the dipole moment around a separation of $20\,h^{-1}\mathrm{Mpc}$ (a feature absent in the linear predictions) is well accounted for. By examining the exchange properties of distinct tracers, we identify the pairwise potential difference as the key physical ingredient of the dipole. Several new insights related to the theory of redshift-space distortions are also given.

==> figures/triangle.tex <==
\begin{tikzpicture}[scale=0.75]
\tikzstyle{every node}=[font=\normalsize]
  \coordinate[label=below:$O$] (A) at (0,0);
  \coordinate (B) at (-2,3); % [label=below left:$\s_1$]
  \coordinate (C) at (2,5);
  \coordinate (M) at (0,4);
  \coordinate (B2) at (-3.8,5.7);
  \coordinate (C2) at (2.4,6);
  \draw (A) -- node[left] {} (B) node[circle,fill,inner sep=1.6pt]{}
            -- node[above] {} (C) node[circle,fill,inner sep=1.6pt]{}
            -- node[right] {} cycle;
  % \draw[dashed,->] (0,0) -- (0,5.6) node[above]{}; % $z$
  \draw[dotted,<->] (-4.5,0) -- (4.5,0) node[right]{}; % $x$
  \draw (A) -- node[midway, below left]{} (B);
  \draw (A) -- node[midway, below right]{} (C);
  % \draw[-{Stealth[length=3mm,width=1.5mm]}] (A) -- node[midway, left]{$\mbf{d}$} (M);
  \draw[-{Stealth[length=3mm,width=1.5mm]}] (C) -- node[midway, above left]{$s$} (B);
  \draw (-2.8,4.2) node[circle,fill=white,inner sep=1.6pt,draw](b){}; %x_1 empty O
  \draw (1.2,3) node[circle,fill=white,inner sep=1.6pt,draw](c){}; %x_2 empty O
  \draw[dashed] (b) -- (c);
  \draw[dashed] (B) -- (b);
  \draw[dotted] (b) -- (B2);
  \draw[dotted] (c) -- (C2);
  % \draw (0,4.3) arc (90:206.565:0.3) node[midway, left]{$\theta$};
  % \draw [draw=black, every edge/.append style={draw=black, dashed}]
  %    (C) -- node[sloped] {$\parallel$} (M)
  %    (B) -- node[sloped] {$\parallel$} (M);
  \draw[-{Stealth[length=3mm,width=1.5mm]}] (-0.5,0.3) -- (-1.2,1.35);
  \node[anchor=east] at (-0.6,0.5) {$\n_1$};
  \draw[-{Stealth[length=3mm,width=1.5mm]}] (0.4,0.3) -- (0.82,1.35);
  \node[anchor=west] at (0.6,0.5) {$\n_2$};
  \node[anchor=west] at (-2.45,2.5) {$\s_1$};
  \node[anchor=west] at (2.2,5.25) {$\s_2$};
  \draw [decorate,decoration = {brace}] (-2.28,2.91) -- (-3.0,4.06)
  node[pos=0.5,below=6,left=]{$\chi_1-\chi_1'$};
  \draw [decorate,decoration = {brace}] (2.26,4.9) -- (1.47,2.9)
  node[pos=0.5,below=0.2,right=1.1]{$\chi_2-\chi_2'$};
  \node[anchor=west] at (-3.7,4.4) {$\x_1$};
  \node[anchor=west] at (1.1,2.5) {$\x_2$};
  \draw[black] (0.2,0.5) arc (0:185:0.26) node[midway,above]{$\vartheta$};
\end{tikzpicture}
